A plethora of new, magnetic chemically peculiar stars from LAMOST DR4

Magnetic chemically peculiar (mCP) stars are important to astrophysics because their complex atmospheres lend themselves perfectly to the investigation of the interplay between such diverse phenomena as atomic diffusion, magnetic fields, and stellar rotation. The present work is aimed at identifying new mCP stars using spectra collected by the Large Sky Area Multi-Object Fiber Spectroscopic Telescope (LAMOST). Suitable candidates were selected by searching LAMOST DR4 spectra for the presence of the characteristic 5200A flux depression. Spectral classification was carried out with a modified version of the MKCLASS code and the accuracy of the classifications was estimated by comparison with results from manual classification and the literature. Using parallax data and photometry from Gaia DR2, we investigated the space distribution of our sample stars and their properties in the colour-magnitude diagram. Our final sample consists of 1002 mCP stars, most of which are new discoveries (only 59 previously known). Traditional mCP star peculiarities have been identified in all but 36 stars, highlighting the efficiency of the code's peculiarity identification capabilities. The derived temperature and peculiarity types are in agreement with manually derived classifications and the literature. Our sample stars are between 100 Myr and 1 Gyr old, with the majority having masses between 2M(Sun) and 3M(Sun). Our results could be considered as strong evidence for an inhomogeneous age distribution among low-mass (M < 3M(Sun)) mCP stars. We identified several astrophysically interesting objects: two mCP stars have distances and kinematical properties in agreement with halo stars; an eclipsing binary system hosting an mCP star component; and an SB2 system likely comprising of an mCP star and a supergiant component.

==> (inline-0) <==
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
1	&	1.947	&	0.038	&	0.021	&	62	&	0	&	4	\\
2	&	1.697	&	0.023	&	0.023	&	39	&	4	&	7	\\
3	&	3.325	&	0.322	&	0.377	&	99	&	25	&	33	\\
4	&	2.414	&	0.067	&	0.052	&	73	&	4	&	9	\\
5	&	2.730	&	0.092	&	0.008	&	72	&	4	&	9	\\
6	&	2.584	&	0.066	&	0.109	&	74	&	8	&	4	\\
7	&	2.823	&	0.169	&	0.341	&	100	&	29	&	19	\\
8	&	1.849	&	0.051	&	0.050	&	48	&	10	&	9	\\
9	&	2.470	&	0.102	&	0.073	&	43	&	9	&	5	\\
10	&	2.902	&	0.056	&	0.117	&	68	&	7	&	8	\\
11	&	2.792	&	0.072	&	0.110	&	61	&	10	&	12	\\
12	&	1.899	&	0.075	&	0.069	&	52	&	11	&	10	\\
13	&	2.106	&	0.023	&	0.043	&	44	&	9	&	3	\\
14	&	2.352	&	0.049	&	0.013	&	68	&	4	&	4	\\
15	&	2.356	&	0.091	&	0.029	&	29	&	10	&	14	\\
16	&	2.884	&	0.164	&	0.227	&	80	&	13	&	10	\\
17	&	2.074	&	0.036	&	0.055	&	75	&	4	&	4	\\
18	&	2.455	&	0.099	&	0.107	&	76	&	4	&	9	\\
19	&	2.601	&	0.259	&	0.077	&	89	&	5	&	44	\\
20	&	1.925	&	0.051	&	0.068	&	68	&	7	&	0	\\
21	&	2.615	&	0.077	&	0.055	&	81	&	5	&	10	\\
22	&	2.246	&	0.088	&	0.239	&	100	&	29	&	12	\\
23	&	2.538	&	0.029	&	0.044	&	17	&	9	&	10	\\
24	&	2.001	&	0.030	&	0.040	&	85	&	5	&	0	\\
25	&	1.947	&	0.040	&	0.020	&	56	&	3	&	3	\\
26	&	1.993	&	0.046	&	0.029	&	16	&	12	&	11	\\
28	&	2.266	&	0.004	&	0.090	&	36	&	11	&	7	\\
29	&	2.129	&	0.055	&	0.045	&	76	&	4	&	5	\\
30	&	2.197	&	0.164	&	0.104	&	89	&	10	&	37	\\
31	&	2.404	&	0.066	&	0.062	&	76	&	8	&	5	\\
32	&	2.644	&	0.106	&	0.130	&	35	&	16	&	12	\\
33	&	2.987	&	0.114	&	0.127	&	98	&	11	&	12	\\
34	&	2.538	&	0.085	&	0.182	&	35	&	30	&	12	\\
35	&	1.769	&	0.070	&	0.080	&	30	&	27	&	17	\\
36	&	2.084	&	0.046	&	0.055	&	60	&	7	&	4	\\
37	&	2.994	&	0.340	&	0.122	&	88	&	5	&	52	\\
38	&	4.012	&	0.218	&	0.172	&	97	&	11	&	18	\\
39	&	2.219	&	0.080	&	0.070	&	68	&	4	&	8	\\
40	&	2.219	&	0.049	&	0.017	&	19	&	6	&	13	\\
41	&	2.083	&	0.045	&	0.046	&	21	&	16	&	9	\\
42	&	3.037	&	0.153	&	0.118	&	82	&	5	&	10	\\
43	&	2.765	&	0.111	&	0.441	&	100	&	37	&	12	\\
44	&	3.256	&	0.433	&	0.134	&	88	&	5	&	60	\\
46	&	2.486	&	0.193	&	0.062	&	88	&	5	&	36	\\
47	&	2.174	&	0.051	&	0.091	&	61	&	13	&	0	\\
48	&	2.218	&	0.089	&	0.060	&	72	&	4	&	9	\\
49	&	2.584	&	0.066	&	0.154	&	74	&	15	&	4	\\
50	&	3.266	&	0.089	&	0.181	&	84	&	13	&	5	\\
52	&	2.720	&	0.071	&	0.118	&	45	&	15	&	12	\\
53	&	2.219	&	0.048	&	0.046	&	61	&	3	&	7	\\
54	&	3.492	&	0.064	&	0.194	&	67	&	20	&	0	\\
56	&	2.653	&	0.107	&	0.220	&	100	&	25	&	12	\\
57	&	2.777	&	0.092	&	0.058	&	51	&	10	&	10	\\
58	&	2.562	&	0.069	&	0.053	&	81	&	5	&	5	\\
59	&	3.194	&	0.141	&	0.120	&	79	&	9	&	10	\\
60	&	1.947	&	0.123	&	0.136	&	5	&	2	&	17	\\
61	&	2.006	&	0.013	&	0.032	&	68	&	7	&	0	\\
63	&	2.734	&	0.089	&	0.063	&	61	&	7	&	7	\\
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
64	&	2.518	&	0.102	&	0.120	&	73	&	8	&	4	\\
65	&	2.356	&	0.137	&	0.062	&	34	&	17	&	23	\\
66	&	2.524	&	0.057	&	0.061	&	65	&	4	&	8	\\
67	&	2.416	&	0.069	&	0.122	&	69	&	7	&	4	\\
68	&	1.699	&	0.025	&	0.026	&	79	&	4	&	0	\\
69	&	2.174	&	0.051	&	0.045	&	57	&	0	&	7	\\
70	&	1.774	&	0.025	&	0.025	&	57	&	6	&	0	\\
71	&	2.252	&	0.033	&	0.047	&	64	&	7	&	4	\\
72	&	2.494	&	0.103	&	0.320	&	100	&	33	&	12	\\
73	&	2.202	&	0.086	&	0.067	&	79	&	4	&	5	\\
74	&	1.947	&	0.073	&	0.053	&	7	&	4	&	14	\\
75	&	1.999	&	0.032	&	0.041	&	71	&	8	&	0	\\
77	&	2.130	&	0.008	&	0.044	&	72	&	8	&	4	\\
78	&	2.654	&	0.000	&	0.340	&	100	&	37	&	0	\\
79	&	2.511	&	0.169	&	0.037	&	86	&	0	&	35	\\
80	&	2.232	&	0.013	&	0.046	&	88	&	5	&	0	\\
81	&	1.849	&	0.035	&	0.059	&	72	&	8	&	0	\\
82	&	2.720	&	0.090	&	0.072	&	85	&	5	&	10	\\
83	&	2.356	&	0.091	&	0.116	&	61	&	10	&	7	\\
84	&	1.849	&	0.025	&	0.026	&	54	&	3	&	3	\\
85	&	2.255	&	0.036	&	0.048	&	40	&	8	&	8	\\
86	&	3.420	&	0.154	&	0.150	&	71	&	11	&	13	\\
89	&	1.849	&	0.029	&	0.003	&	16	&	4	&	9	\\
90	&	2.479	&	0.089	&	0.068	&	83	&	5	&	5	\\
91	&	2.047	&	0.039	&	0.040	&	68	&	7	&	0	\\
92	&	2.486	&	0.240	&	0.024	&	88	&	0	&	44	\\
94	&	2.139	&	0.016	&	0.041	&	65	&	7	&	0	\\
96	&	2.302	&	0.037	&	0.060	&	60	&	7	&	4	\\
97	&	1.728	&	0.004	&	0.031	&	18	&	15	&	9	\\
98	&	2.685	&	0.055	&	0.107	&	55	&	11	&	3	\\
99	&	4.130	&	0.133	&	0.154	&	79	&	9	&	10	\\
100	&	2.246	&	0.028	&	0.019	&	56	&	0	&	7	\\
101	&	2.479	&	0.052	&	0.053	&	83	&	5	&	5	\\
103	&	2.219	&	0.000	&	0.046	&	34	&	9	&	4	\\
104	&	1.824	&	0.050	&	0.030	&	58	&	3	&	3	\\
105	&	2.301	&	0.078	&	0.106	&	85	&	5	&	5	\\
106	&	1.947	&	0.048	&	0.004	&	70	&	0	&	9	\\
107	&	2.219	&	0.090	&	0.137	&	43	&	28	&	11	\\
108	&	3.221	&	0.098	&	0.069	&	86	&	5	&	10	\\
109	&	2.734	&	0.143	&	0.006	&	61	&	7	&	12	\\
110	&	2.524	&	0.062	&	0.115	&	65	&	10	&	8	\\
111	&	2.356	&	0.091	&	0.014	&	61	&	3	&	7	\\
112	&	2.600	&	0.038	&	0.109	&	84	&	9	&	0	\\
113	&	2.902	&	0.077	&	0.073	&	81	&	5	&	10	\\
114	&	2.368	&	0.017	&	0.120	&	43	&	11	&	3	\\
115	&	2.038	&	0.045	&	0.000	&	28	&	6	&	9	\\
116	&	2.647	&	0.065	&	0.073	&	14	&	6	&	12	\\
117	&	2.968	&	0.066	&	0.116	&	7	&	5	&	0	\\
118	&	2.547	&	0.053	&	0.385	&	100	&	37	&	6	\\
119	&	2.167	&	0.038	&	0.052	&	76	&	4	&	4	\\
120	&	2.709	&	0.039	&	0.102	&	84	&	9	&	0	\\
121	&	2.753	&	0.044	&	0.117	&	83	&	9	&	5	\\
123	&	2.356	&	0.078	&	0.085	&	81	&	9	&	5	\\
126	&	2.219	&	0.045	&	0.046	&	81	&	5	&	0	\\
127	&	2.254	&	0.063	&	0.024	&	85	&	0	&	5	\\
128	&	1.824	&	0.018	&	0.025	&	73	&	4	&	0	\\
129	&	2.725	&	0.087	&	0.115	&	76	&	8	&	5	\\
132	&	2.265	&	0.010	&	0.037	&	61	&	7	&	0	\\
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
133	&	2.137	&	0.050	&	0.041	&	69	&	4	&	4	\\
135	&	2.936	&	0.173	&	0.178	&	99	&	16	&	19	\\
136	&	2.507	&	0.014	&	0.065	&	51	&	8	&	0	\\
137	&	3.812	&	0.000	&	0.185	&	34	&	12	&	6	\\
138	&	3.361	&	0.035	&	0.086	&	86	&	9	&	5	\\
139	&	2.251	&	0.033	&	0.038	&	71	&	0	&	4	\\
140	&	2.038	&	0.045	&	0.015	&	42	&	0	&	11	\\
141	&	1.947	&	0.023	&	0.021	&	66	&	4	&	4	\\
142	&	2.167	&	0.084	&	0.035	&	76	&	0	&	4	\\
143	&	1.993	&	0.046	&	0.045	&	63	&	0	&	8	\\
144	&	2.020	&	0.027	&	0.048	&	78	&	4	&	5	\\
145	&	2.298	&	0.047	&	0.049	&	71	&	4	&	4	\\
146	&	1.947	&	0.048	&	0.034	&	74	&	4	&	4	\\
147	&	2.390	&	0.052	&	0.103	&	79	&	9	&	0	\\
149	&	2.081	&	0.028	&	0.048	&	57	&	12	&	3	\\
150	&	1.833	&	0.034	&	0.016	&	52	&	3	&	3	\\
151	&	3.160	&	0.203	&	0.117	&	61	&	7	&	16	\\
152	&	2.282	&	0.017	&	0.074	&	28	&	10	&	3	\\
155	&	2.174	&	0.045	&	0.028	&	48	&	3	&	9	\\
156	&	2.338	&	0.049	&	0.076	&	75	&	8	&	4	\\
157	&	4.722	&	0.206	&	0.183	&	41	&	12	&	21	\\
158	&	2.265	&	0.054	&	0.091	&	51	&	11	&	6	\\
159	&	3.084	&	0.319	&	0.163	&	96	&	10	&	40	\\
160	&	2.795	&	0.097	&	0.162	&	69	&	11	&	8	\\
161	&	2.377	&	0.061	&	0.031	&	83	&	0	&	5	\\
162	&	2.436	&	0.080	&	0.107	&	40	&	21	&	7	\\
163	&	1.967	&	0.020	&	0.026	&	57	&	3	&	3	\\
164	&	3.084	&	0.124	&	0.071	&	85	&	5	&	10	\\
165	&	2.822	&	0.223	&	0.262	&	100	&	25	&	26	\\
166	&	2.002	&	0.012	&	0.036	&	54	&	6	&	3	\\
167	&	2.670	&	0.132	&	0.122	&	81	&	5	&	10	\\
168	&	2.404	&	0.066	&	0.051	&	76	&	4	&	5	\\
169	&	3.266	&	0.123	&	0.082	&	53	&	6	&	10	\\
170	&	2.139	&	0.056	&	0.039	&	65	&	4	&	4	\\
171	&	2.265	&	0.010	&	0.016	&	41	&	6	&	8	\\
172	&	2.219	&	0.139	&	0.138	&	77	&	4	&	9	\\
173	&	2.670	&	0.055	&	0.050	&	81	&	9	&	5	\\
174	&	2.538	&	0.122	&	0.047	&	66	&	0	&	12	\\
175	&	2.764	&	0.217	&	0.057	&	89	&	5	&	37	\\
176	&	3.702	&	0.150	&	0.167	&	99	&	11	&	12	\\
177	&	1.874	&	0.025	&	0.019	&	26	&	4	&	9	\\
178	&	4.040	&	0.188	&	0.162	&	79	&	12	&	15	\\
179	&	2.442	&	0.100	&	0.236	&	100	&	29	&	12	\\
180	&	2.356	&	0.057	&	0.014	&	61	&	3	&	7	\\
181	&	2.219	&	0.038	&	0.047	&	34	&	13	&	4	\\
182	&	1.993	&	0.031	&	0.055	&	59	&	3	&	4	\\
184	&	2.116	&	0.036	&	0.058	&	75	&	4	&	0	\\
185	&	3.198	&	0.071	&	0.138	&	75	&	12	&	9	\\
186	&	3.180	&	0.179	&	0.136	&	98	&	11	&	19	\\
187	&	2.201	&	0.027	&	0.019	&	33	&	8	&	4	\\
188	&	2.338	&	0.223	&	0.141	&	100	&	16	&	33	\\
189	&	1.947	&	0.023	&	0.019	&	30	&	3	&	8	\\
190	&	2.932	&	0.278	&	0.061	&	88	&	0	&	44	\\
191	&	2.341	&	0.095	&	0.144	&	100	&	21	&	12	\\
192	&	1.947	&	0.023	&	0.020	&	56	&	6	&	3	\\
193	&	2.246	&	0.044	&	0.019	&	56	&	3	&	3	\\
194	&	2.356	&	0.030	&	0.085	&	81	&	9	&	0	\\
195	&	2.434	&	0.188	&	0.076	&	88	&	5	&	36	\\
196	&	3.629	&	0.077	&	0.236	&	79	&	16	&	5	\\
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
197	&	2.467	&	0.102	&	0.071	&	69	&	4	&	8	\\
198	&	2.246	&	0.172	&	0.392	&	100	&	37	&	26	\\
199	&	2.219	&	0.048	&	0.046	&	61	&	7	&	4	\\
200	&	1.966	&	0.019	&	0.027	&	61	&	3	&	4	\\
201	&	2.902	&	0.064	&	0.066	&	38	&	11	&	10	\\
202	&	2.679	&	0.041	&	0.103	&	77	&	12	&	0	\\
203	&	2.356	&	0.031	&	0.106	&	57	&	9	&	3	\\
204	&	2.387	&	0.031	&	0.106	&	9	&	6	&	0	\\
205	&	2.174	&	0.045	&	0.057	&	51	&	8	&	3	\\
206	&	2.670	&	0.000	&	0.112	&	81	&	13	&	0	\\
207	&	2.538	&	0.024	&	0.107	&	66	&	14	&	0	\\
208	&	2.441	&	0.094	&	0.174	&	79	&	13	&	5	\\
209	&	2.472	&	0.121	&	0.066	&	65	&	4	&	8	\\
210	&	2.083	&	0.003	&	0.039	&	72	&	4	&	4	\\
211	&	2.814	&	0.320	&	0.088	&	94	&	5	&	46	\\
212	&	2.821	&	0.222	&	0.259	&	100	&	25	&	26	\\
213	&	2.390	&	0.064	&	0.051	&	79	&	4	&	5	\\
214	&	2.780	&	0.060	&	0.188	&	38	&	22	&	10	\\
215	&	2.174	&	0.035	&	0.045	&	68	&	4	&	4	\\
216	&	2.356	&	0.091	&	0.000	&	10	&	7	&	11	\\
218	&	1.993	&	0.046	&	0.045	&	67	&	4	&	4	\\
220	&	2.825	&	0.058	&	0.104	&	80	&	9	&	5	\\
221	&	1.875	&	0.026	&	0.024	&	56	&	3	&	3	\\
222	&	2.419	&	0.068	&	0.001	&	61	&	0	&	12	\\
223	&	2.040	&	0.047	&	0.082	&	71	&	8	&	0	\\
224	&	2.316	&	0.000	&	0.061	&	82	&	5	&	0	\\
225	&	3.366	&	0.100	&	0.090	&	61	&	15	&	7	\\
226	&	2.083	&	0.090	&	0.108	&	80	&	9	&	5	\\
227	&	2.562	&	0.107	&	0.108	&	81	&	9	&	5	\\
228	&	2.083	&	0.045	&	0.004	&	68	&	0	&	4	\\
229	&	2.174	&	0.037	&	0.072	&	54	&	9	&	0	\\
230	&	2.562	&	0.024	&	0.108	&	81	&	9	&	0	\\
231	&	1.907	&	0.033	&	0.040	&	52	&	8	&	3	\\
232	&	1.947	&	0.023	&	0.021	&	66	&	4	&	4	\\
233	&	2.404	&	0.057	&	0.158	&	76	&	8	&	0	\\
234	&	2.174	&	0.016	&	0.045	&	32	&	8	&	8	\\
235	&	2.174	&	0.045	&	0.026	&	32	&	4	&	11	\\
236	&	2.219	&	0.048	&	0.027	&	54	&	3	&	7	\\
237	&	2.493	&	0.052	&	0.069	&	79	&	4	&	5	\\
238	&	2.601	&	0.259	&	0.077	&	89	&	5	&	44	\\
239	&	2.441	&	0.051	&	0.052	&	79	&	4	&	5	\\
240	&	2.377	&	0.021	&	0.064	&	83	&	9	&	0	\\
241	&	2.538	&	0.027	&	0.063	&	88	&	5	&	0	\\
242	&	2.488	&	0.098	&	0.050	&	40	&	2	&	13	\\
243	&	1.966	&	0.038	&	0.027	&	61	&	0	&	4	\\
244	&	1.799	&	0.075	&	0.055	&	70	&	0	&	9	\\
245	&	2.347	&	0.096	&	0.017	&	71	&	0	&	9	\\
246	&	2.787	&	0.067	&	0.115	&	72	&	15	&	4	\\
247	&	2.654	&	0.054	&	0.080	&	84	&	9	&	5	\\
248	&	2.790	&	0.348	&	0.104	&	91	&	5	&	53	\\
249	&	2.391	&	0.060	&	0.102	&	5	&	2	&	5	\\
250	&	2.390	&	0.097	&	0.185	&	100	&	21	&	12	\\
251	&	2.493	&	0.089	&	0.145	&	79	&	16	&	5	\\
252	&	2.089	&	0.006	&	0.050	&	64	&	7	&	0	\\
253	&	2.538	&	0.059	&	0.116	&	83	&	9	&	5	\\
254	&	2.733	&	0.342	&	0.081	&	91	&	5	&	53	\\
255	&	2.265	&	0.046	&	0.001	&	38	&	4	&	7	\\
257	&	1.886	&	0.037	&	0.013	&	68	&	0	&	4	\\
258	&	2.326	&	0.061	&	0.030	&	78	&	0	&	5	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
259	&	1.550	&	0.050	&	0.031	&	3	&	0	&	7	\\
260	&	1.874	&	0.025	&	0.025	&	67	&	4	&	0	\\
261	&	2.814	&	0.058	&	0.059	&	99	&	6	&	6	\\
262	&	2.074	&	0.036	&	0.055	&	75	&	4	&	4	\\
263	&	2.462	&	0.021	&	0.110	&	54	&	18	&	3	\\
264	&	3.210	&	0.100	&	0.138	&	54	&	18	&	7	\\
265	&	2.615	&	0.015	&	0.055	&	81	&	5	&	5	\\
266	&	2.251	&	0.033	&	0.047	&	71	&	4	&	4	\\
267	&	4.123	&	0.254	&	0.189	&	98	&	11	&	19	\\
268	&	2.158	&	0.046	&	0.016	&	53	&	0	&	10	\\
269	&	2.427	&	0.071	&	0.084	&	83	&	5	&	5	\\
271	&	3.508	&	0.075	&	0.121	&	86	&	9	&	5	\\
272	&	2.356	&	0.078	&	0.034	&	76	&	0	&	9	\\
273	&	2.202	&	0.073	&	0.100	&	53	&	18	&	3	\\
274	&	2.635	&	0.121	&	0.099	&	58	&	9	&	15	\\
275	&	3.810	&	0.181	&	0.086	&	71	&	4	&	18	\\
276	&	2.129	&	0.013	&	0.038	&	76	&	4	&	0	\\
277	&	2.322	&	0.207	&	0.019	&	92	&	0	&	38	\\
278	&	2.792	&	0.112	&	0.058	&	55	&	14	&	10	\\
279	&	2.668	&	0.073	&	0.052	&	48	&	19	&	9	\\
280	&	2.269	&	0.046	&	0.047	&	82	&	5	&	5	\\
282	&	3.266	&	0.072	&	0.181	&	75	&	15	&	9	\\
283	&	3.383	&	0.140	&	0.073	&	49	&	3	&	16	\\
284	&	2.293	&	0.074	&	0.009	&	56	&	6	&	7	\\
285	&	2.584	&	0.066	&	0.109	&	74	&	8	&	4	\\
286	&	2.083	&	0.045	&	0.046	&	54	&	6	&	7	\\
287	&	2.356	&	0.074	&	0.021	&	29	&	13	&	12	\\
288	&	2.083	&	0.019	&	0.054	&	48	&	12	&	6	\\
291	&	2.792	&	0.072	&	0.159	&	55	&	18	&	7	\\
292	&	2.390	&	0.064	&	0.051	&	79	&	4	&	5	\\
293	&	2.246	&	0.131	&	0.208	&	100	&	25	&	19	\\
294	&	2.479	&	0.052	&	0.059	&	83	&	5	&	5	\\
295	&	3.296	&	0.212	&	0.151	&	61	&	10	&	16	\\
296	&	2.173	&	0.093	&	0.059	&	72	&	0	&	9	\\
297	&	2.129	&	0.046	&	0.090	&	54	&	16	&	3	\\
298	&	2.174	&	0.091	&	0.077	&	68	&	4	&	4	\\
299	&	2.219	&	0.048	&	0.046	&	61	&	3	&	7	\\
300	&	3.090	&	0.077	&	0.176	&	57	&	14	&	7	\\
301	&	2.391	&	0.050	&	0.255	&	100	&	29	&	6	\\
302	&	2.201	&	0.086	&	0.202	&	100	&	25	&	12	\\
303	&	2.356	&	0.027	&	0.085	&	48	&	10	&	9	\\
304	&	1.914	&	0.065	&	0.079	&	42	&	14	&	8	\\
305	&	2.334	&	0.069	&	0.022	&	9	&	6	&	16	\\
306	&	2.167	&	0.051	&	0.065	&	76	&	4	&	4	\\
307	&	2.538	&	0.000	&	0.112	&	47	&	16	&	6	\\
308	&	1.928	&	0.029	&	0.065	&	61	&	7	&	0	\\
309	&	2.734	&	0.196	&	0.168	&	61	&	10	&	12	\\
310	&	3.629	&	0.298	&	0.183	&	79	&	9	&	20	\\
311	&	2.176	&	0.053	&	0.089	&	65	&	7	&	4	\\
313	&	2.720	&	0.085	&	0.014	&	54	&	3	&	14	\\
314	&	4.358	&	0.181	&	0.364	&	11	&	4	&	1	\\
315	&	2.414	&	0.058	&	0.104	&	73	&	12	&	0	\\
316	&	2.538	&	0.033	&	0.098	&	23	&	17	&	14	\\
317	&	2.298	&	0.047	&	0.058	&	71	&	8	&	4	\\
318	&	3.865	&	0.178	&	0.337	&	79	&	20	&	15	\\
319	&	3.266	&	0.182	&	0.182	&	25	&	21	&	15	\\
320	&	2.792	&	0.192	&	0.140	&	86	&	9	&	36	\\
321	&	2.459	&	0.082	&	0.027	&	86	&	0	&	5	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
322	&	2.368	&	0.017	&	0.120	&	43	&	14	&	3	\\
323	&	3.629	&	0.130	&	0.189	&	30	&	19	&	15	\\
324	&	2.202	&	0.035	&	0.030	&	79	&	4	&	0	\\
325	&	2.708	&	0.109	&	0.247	&	100	&	25	&	12	\\
326	&	2.720	&	0.125	&	0.182	&	54	&	25	&	7	\\
327	&	2.178	&	0.052	&	0.087	&	69	&	7	&	4	\\
328	&	2.087	&	0.049	&	0.050	&	68	&	7	&	0	\\
329	&	2.880	&	0.172	&	0.163	&	100	&	16	&	19	\\
330	&	1.749	&	0.025	&	0.025	&	22	&	10	&	7	\\
331	&	2.493	&	0.137	&	0.048	&	5	&	0	&	16	\\
332	&	1.968	&	0.033	&	0.025	&	46	&	5	&	3	\\
333	&	2.325	&	0.060	&	0.031	&	18	&	16	&	6	\\
334	&	2.599	&	0.052	&	0.249	&	100	&	29	&	6	\\
335	&	2.038	&	0.071	&	0.091	&	76	&	8	&	0	\\
336	&	2.902	&	0.024	&	0.182	&	32	&	24	&	6	\\
337	&	1.993	&	0.076	&	0.090	&	75	&	4	&	4	\\
338	&	1.993	&	0.069	&	0.045	&	3	&	0	&	9	\\
339	&	2.670	&	0.070	&	0.050	&	81	&	5	&	10	\\
340	&	3.252	&	0.068	&	0.195	&	31	&	14	&	10	\\
341	&	2.083	&	0.036	&	0.090	&	72	&	8	&	0	\\
342	&	2.218	&	0.088	&	0.060	&	72	&	4	&	9	\\
343	&	3.084	&	0.133	&	0.084	&	36	&	13	&	15	\\
344	&	1.500	&	0.000	&	0.018	&	24	&	10	&	8	\\
346	&	2.821	&	0.274	&	0.081	&	89	&	5	&	44	\\
348	&	2.047	&	0.042	&	0.082	&	68	&	7	&	0	\\
350	&	2.377	&	0.061	&	0.050	&	83	&	5	&	5	\\
352	&	2.071	&	0.042	&	0.058	&	53	&	8	&	6	\\
353	&	1.874	&	0.050	&	0.073	&	63	&	7	&	4	\\
354	&	2.846	&	0.126	&	0.111	&	72	&	11	&	9	\\
355	&	3.053	&	0.151	&	0.031	&	25	&	12	&	17	\\
356	&	2.293	&	0.047	&	0.299	&	100	&	33	&	6	\\
357	&	2.720	&	0.143	&	0.014	&	51	&	10	&	13	\\
358	&	2.005	&	0.039	&	0.033	&	61	&	3	&	4	\\
359	&	2.615	&	0.107	&	0.152	&	81	&	13	&	5	\\
360	&	3.812	&	0.042	&	0.132	&	23	&	11	&	8	\\
361	&	2.416	&	0.060	&	0.108	&	69	&	11	&	4	\\
362	&	2.083	&	0.078	&	0.046	&	60	&	0	&	7	\\
363	&	2.252	&	0.033	&	0.099	&	64	&	10	&	0	\\
364	&	2.902	&	0.102	&	0.088	&	24	&	15	&	14	\\
365	&	2.797	&	0.099	&	0.105	&	65	&	10	&	12	\\
366	&	2.352	&	0.100	&	0.064	&	68	&	4	&	8	\\
367	&	2.038	&	0.114	&	0.095	&	42	&	20	&	14	\\
368	&	2.411	&	0.055	&	0.052	&	54	&	9	&	7	\\
369	&	2.158	&	0.000	&	0.249	&	100	&	33	&	0	\\
370	&	2.562	&	0.069	&	0.108	&	81	&	9	&	5	\\
371	&	2.265	&	0.046	&	0.037	&	58	&	3	&	7	\\
372	&	2.782	&	0.103	&	0.147	&	76	&	8	&	9	\\
373	&	2.219	&	0.090	&	0.082	&	86	&	5	&	5	\\
374	&	2.265	&	0.047	&	0.091	&	61	&	10	&	4	\\
375	&	2.905	&	0.185	&	0.124	&	2	&	0	&	18	\\
376	&	2.562	&	0.069	&	0.108	&	81	&	9	&	5	\\
377	&	2.129	&	0.076	&	0.051	&	54	&	6	&	7	\\
378	&	2.391	&	0.145	&	0.218	&	100	&	25	&	19	\\
379	&	1.913	&	0.039	&	0.037	&	89	&	5	&	0	\\
380	&	2.316	&	0.103	&	0.092	&	82	&	5	&	5	\\
381	&	2.219	&	0.090	&	0.065	&	3	&	0	&	4	\\
382	&	2.130	&	0.043	&	0.048	&	72	&	8	&	0	\\
383	&	2.873	&	0.327	&	0.082	&	94	&	5	&	46	\\
384	&	2.792	&	0.083	&	0.110	&	86	&	9	&	5	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
385	&	2.414	&	0.049	&	0.104	&	73	&	8	&	0	\\
386	&	2.720	&	0.120	&	0.130	&	85	&	9	&	10	\\
387	&	1.869	&	0.020	&	0.032	&	59	&	6	&	3	\\
388	&	2.083	&	0.009	&	0.046	&	76	&	4	&	0	\\
389	&	2.219	&	0.061	&	0.046	&	58	&	0	&	11	\\
390	&	2.326	&	0.072	&	0.057	&	87	&	5	&	5	\\
391	&	2.048	&	0.082	&	0.082	&	64	&	4	&	8	\\
392	&	2.299	&	0.080	&	0.057	&	64	&	4	&	8	\\
393	&	3.728	&	0.160	&	0.345	&	71	&	15	&	9	\\
394	&	2.158	&	0.046	&	0.022	&	53	&	0	&	10	\\
395	&	2.101	&	0.046	&	0.048	&	37	&	14	&	7	\\
396	&	2.825	&	0.155	&	0.088	&	80	&	4	&	15	\\
398	&	2.219	&	0.048	&	0.012	&	10	&	7	&	13	\\
399	&	2.041	&	0.012	&	0.042	&	57	&	6	&	0	\\
400	&	2.520	&	0.053	&	0.065	&	69	&	7	&	4	\\
401	&	2.341	&	0.048	&	0.305	&	100	&	33	&	6	\\
402	&	2.038	&	0.045	&	0.046	&	60	&	7	&	4	\\
403	&	2.404	&	0.060	&	0.059	&	51	&	8	&	10	\\
404	&	2.787	&	0.093	&	0.115	&	72	&	8	&	9	\\
405	&	2.538	&	0.196	&	0.117	&	88	&	10	&	36	\\
406	&	2.585	&	0.067	&	0.108	&	70	&	8	&	8	\\
407	&	2.764	&	0.217	&	0.086	&	89	&	10	&	37	\\
408	&	2.427	&	0.050	&	0.052	&	83	&	5	&	5	\\
409	&	2.825	&	0.105	&	0.077	&	80	&	9	&	10	\\
410	&	3.699	&	0.252	&	0.113	&	79	&	4	&	20	\\
411	&	2.202	&	0.028	&	0.044	&	53	&	6	&	6	\\
412	&	2.408	&	0.031	&	0.078	&	86	&	5	&	0	\\
413	&	2.942	&	0.233	&	0.333	&	100	&	29	&	26	\\
414	&	2.080	&	0.040	&	0.042	&	71	&	4	&	4	\\
415	&	2.680	&	0.103	&	0.040	&	52	&	8	&	13	\\
416	&	2.518	&	0.114	&	0.053	&	73	&	0	&	14	\\
417	&	2.902	&	0.052	&	0.120	&	57	&	9	&	11	\\
418	&	2.902	&	0.182	&	0.120	&	48	&	14	&	20	\\
419	&	2.219	&	0.049	&	0.046	&	19	&	11	&	17	\\
420	&	2.538	&	0.120	&	0.005	&	39	&	8	&	13	\\
421	&	3.629	&	0.127	&	0.373	&	67	&	25	&	8	\\
422	&	2.589	&	0.148	&	0.257	&	66	&	24	&	4	\\
423	&	1.774	&	0.025	&	0.025	&	48	&	8	&	3	\\
424	&	3.143	&	0.125	&	0.193	&	71	&	11	&	9	\\
425	&	2.047	&	0.042	&	0.075	&	68	&	7	&	0	\\
426	&	1.808	&	0.034	&	0.016	&	45	&	7	&	3	\\
427	&	2.097	&	0.059	&	0.032	&	82	&	0	&	5	\\
428	&	3.089	&	0.129	&	0.066	&	86	&	5	&	10	\\
430	&	1.774	&	0.025	&	0.040	&	60	&	7	&	4	\\
431	&	2.532	&	0.105	&	0.098	&	83	&	5	&	10	\\
433	&	2.493	&	0.103	&	0.039	&	79	&	0	&	10	\\
434	&	2.902	&	0.166	&	0.101	&	17	&	14	&	17	\\
435	&	2.720	&	0.076	&	0.088	&	34	&	14	&	14	\\
436	&	1.907	&	0.009	&	0.040	&	52	&	8	&	3	\\
437	&	2.055	&	0.062	&	0.032	&	29	&	14	&	12	\\
438	&	2.383	&	0.181	&	0.024	&	88	&	0	&	36	\\
439	&	2.787	&	0.089	&	0.170	&	72	&	15	&	4	\\
440	&	1.824	&	0.050	&	0.032	&	3	&	1	&	2	\\
442	&	2.265	&	0.034	&	0.097	&	58	&	14	&	3	\\
443	&	3.084	&	0.133	&	0.143	&	57	&	12	&	11	\\
444	&	2.518	&	0.052	&	0.066	&	73	&	4	&	4	\\
445	&	3.336	&	0.137	&	0.443	&	100	&	33	&	12	\\
446	&	2.466	&	0.050	&	0.072	&	73	&	8	&	4	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
447	&	2.219	&	0.048	&	0.084	&	65	&	10	&	0	\\
448	&	2.169	&	0.000	&	0.050	&	40	&	13	&	2	\\
449	&	3.081	&	0.063	&	0.185	&	72	&	15	&	4	\\
450	&	3.005	&	0.105	&	0.261	&	75	&	15	&	9	\\
451	&	2.462	&	0.058	&	0.076	&	54	&	6	&	7	\\
452	&	3.231	&	0.408	&	0.305	&	97	&	20	&	48	\\
453	&	2.441	&	0.085	&	0.066	&	47	&	10	&	12	\\
454	&	2.654	&	0.054	&	0.430	&	100	&	37	&	6	\\
455	&	1.881	&	0.032	&	0.044	&	45	&	9	&	5	\\
456	&	2.538	&	0.020	&	0.100	&	74	&	8	&	0	\\
457	&	2.301	&	0.082	&	0.133	&	85	&	9	&	5	\\
458	&	2.902	&	0.092	&	0.127	&	7	&	5	&	11	\\
459	&	3.057	&	0.348	&	0.096	&	88	&	5	&	52	\\
460	&	2.507	&	0.089	&	0.070	&	51	&	13	&	6	\\
461	&	2.351	&	0.058	&	0.068	&	60	&	10	&	4	\\
462	&	2.709	&	0.109	&	0.407	&	100	&	37	&	12	\\
463	&	2.471	&	0.115	&	0.067	&	62	&	0	&	12	\\
464	&	1.849	&	0.025	&	0.050	&	72	&	4	&	4	\\
465	&	2.600	&	0.068	&	0.109	&	84	&	9	&	5	\\
466	&	2.256	&	0.037	&	0.047	&	68	&	4	&	4	\\
467	&	2.709	&	0.162	&	0.141	&	84	&	9	&	16	\\
468	&	2.538	&	0.030	&	0.078	&	33	&	13	&	11	\\
469	&	2.265	&	0.046	&	0.037	&	54	&	6	&	7	\\
470	&	3.266	&	0.116	&	0.046	&	53	&	6	&	18	\\
471	&	2.246	&	0.088	&	0.239	&	100	&	29	&	12	\\
472	&	2.562	&	0.158	&	0.172	&	81	&	9	&	10	\\
473	&	2.538	&	0.122	&	0.187	&	74	&	12	&	4	\\
474	&	3.189	&	0.307	&	0.274	&	88	&	14	&	44	\\
475	&	3.776	&	0.206	&	0.138	&	62	&	13	&	21	\\
478	&	3.348	&	0.141	&	0.209	&	71	&	8	&	13	\\
479	&	2.902	&	0.204	&	0.055	&	64	&	4	&	21	\\
480	&	2.420	&	0.073	&	0.000	&	65	&	0	&	8	\\
481	&	1.993	&	0.046	&	0.015	&	56	&	0	&	7	\\
482	&	2.265	&	0.057	&	0.000	&	7	&	5	&	12	\\
483	&	1.924	&	0.025	&	0.023	&	21	&	6	&	9	\\
484	&	2.472	&	0.179	&	0.152	&	65	&	7	&	12	\\
485	&	2.347	&	0.049	&	0.069	&	71	&	8	&	4	\\
486	&	2.653	&	0.159	&	0.302	&	100	&	29	&	19	\\
487	&	3.407	&	0.076	&	0.222	&	75	&	15	&	9	\\
488	&	2.122	&	0.039	&	0.051	&	71	&	4	&	4	\\
489	&	2.441	&	0.051	&	0.091	&	79	&	4	&	5	\\
490	&	2.902	&	0.036	&	0.208	&	48	&	21	&	6	\\
491	&	2.520	&	0.164	&	0.118	&	69	&	4	&	8	\\
492	&	1.674	&	0.052	&	0.025	&	3	&	0	&	9	\\
493	&	2.968	&	0.066	&	0.146	&	7	&	5	&	6	\\
494	&	1.829	&	0.030	&	0.045	&	33	&	11	&	4	\\
496	&	3.084	&	0.016	&	0.182	&	76	&	16	&	0	\\
497	&	2.265	&	0.046	&	0.091	&	18	&	15	&	11	\\
498	&	3.056	&	0.456	&	0.191	&	93	&	10	&	63	\\
499	&	2.038	&	0.036	&	0.006	&	57	&	6	&	3	\\
500	&	2.420	&	0.064	&	0.052	&	65	&	4	&	8	\\
501	&	2.720	&	0.182	&	0.130	&	43	&	22	&	18	\\
502	&	2.437	&	0.106	&	0.104	&	9	&	6	&	10	\\
503	&	3.199	&	0.067	&	0.430	&	100	&	37	&	6	\\
504	&	2.083	&	0.121	&	0.149	&	68	&	4	&	4	\\
505	&	2.063	&	0.025	&	0.066	&	25	&	13	&	10	\\
506	&	1.947	&	0.048	&	0.060	&	50	&	8	&	6	\\
507	&	2.325	&	0.048	&	0.036	&	52	&	11	&	3	\\
510	&	2.370	&	0.019	&	0.050	&	65	&	7	&	4	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
511	&	2.630	&	0.053	&	0.090	&	55	&	14	&	7	\\
512	&	2.471	&	0.060	&	0.067	&	62	&	10	&	8	\\
513	&	3.689	&	0.130	&	0.127	&	16	&	12	&	11	\\
514	&	2.302	&	0.050	&	0.054	&	60	&	3	&	7	\\
515	&	2.334	&	0.069	&	0.022	&	9	&	6	&	11	\\
516	&	1.824	&	0.025	&	0.030	&	65	&	7	&	0	\\
517	&	2.562	&	0.107	&	0.108	&	81	&	9	&	5	\\
518	&	2.151	&	0.118	&	0.103	&	88	&	10	&	29	\\
519	&	2.479	&	0.089	&	0.068	&	83	&	5	&	5	\\
520	&	1.749	&	0.149	&	0.100	&	3	&	0	&	23	\\
522	&	3.022	&	0.257	&	0.133	&	86	&	9	&	42	\\
523	&	2.122	&	0.082	&	0.045	&	71	&	0	&	9	\\
524	&	4.905	&	0.221	&	0.183	&	34	&	15	&	17	\\
525	&	2.038	&	0.045	&	0.049	&	67	&	4	&	0	\\
526	&	2.507	&	0.089	&	0.128	&	51	&	21	&	13	\\
527	&	2.479	&	0.102	&	0.032	&	83	&	0	&	10	\\
529	&	2.219	&	0.045	&	0.047	&	31	&	10	&	10	\\
530	&	2.202	&	0.035	&	0.063	&	79	&	4	&	5	\\
531	&	2.584	&	0.118	&	0.136	&	74	&	8	&	9	\\
532	&	1.874	&	0.005	&	0.027	&	63	&	7	&	0	\\
534	&	3.005	&	0.105	&	0.079	&	75	&	8	&	9	\\
535	&	2.601	&	0.259	&	0.077	&	89	&	5	&	44	\\
536	&	2.514	&	0.102	&	0.067	&	54	&	11	&	14	\\
538	&	3.026	&	0.132	&	0.058	&	46	&	3	&	19	\\
539	&	2.823	&	0.114	&	0.426	&	100	&	37	&	12	\\
540	&	2.219	&	0.052	&	0.059	&	77	&	4	&	5	\\
541	&	2.562	&	0.158	&	0.172	&	81	&	9	&	10	\\
542	&	1.833	&	0.034	&	0.033	&	52	&	6	&	3	\\
543	&	2.246	&	0.131	&	0.208	&	100	&	25	&	19	\\
544	&	3.150	&	0.131	&	0.116	&	64	&	10	&	12	\\
545	&	3.084	&	0.152	&	0.182	&	54	&	16	&	10	\\
546	&	1.874	&	0.025	&	0.050	&	47	&	10	&	6	\\
547	&	2.338	&	0.049	&	0.076	&	75	&	8	&	4	\\
548	&	1.981	&	0.073	&	0.057	&	78	&	4	&	5	\\
549	&	2.303	&	0.084	&	0.111	&	68	&	4	&	8	\\
550	&	2.943	&	0.097	&	0.141	&	75	&	12	&	4	\\
551	&	2.791	&	0.071	&	0.111	&	58	&	19	&	7	\\
552	&	2.083	&	0.095	&	0.119	&	36	&	31	&	15	\\
553	&	3.312	&	0.108	&	0.176	&	49	&	18	&	9	\\
554	&	2.356	&	0.091	&	0.116	&	64	&	16	&	4	\\
555	&	2.571	&	0.215	&	0.240	&	77	&	12	&	9	\\
556	&	3.180	&	0.096	&	0.094	&	7	&	3	&	14	\\
557	&	2.835	&	0.289	&	0.084	&	96	&	5	&	39	\\
558	&	2.792	&	0.107	&	0.110	&	61	&	7	&	16	\\
559	&	4.358	&	0.361	&	0.364	&	34	&	27	&	23	\\
560	&	3.447	&	0.230	&	0.143	&	55	&	11	&	23	\\
561	&	2.197	&	0.066	&	0.035	&	89	&	5	&	5	\\
562	&	2.879	&	0.087	&	0.089	&	47	&	10	&	12	\\
563	&	2.325	&	0.060	&	0.044	&	52	&	8	&	6	\\
564	&	2.299	&	0.044	&	0.057	&	64	&	7	&	4	\\
565	&	2.763	&	0.064	&	0.231	&	47	&	26	&	6	\\
566	&	2.167	&	0.045	&	0.065	&	76	&	4	&	4	\\
567	&	2.936	&	0.115	&	0.107	&	99	&	11	&	12	\\
569	&	2.048	&	0.055	&	0.082	&	64	&	7	&	4	\\
570	&	1.824	&	0.035	&	0.055	&	69	&	7	&	0	\\
571	&	2.584	&	0.194	&	0.159	&	98	&	16	&	25	\\
572	&	2.538	&	0.097	&	0.107	&	59	&	20	&	7	\\
574	&	2.866	&	0.146	&	0.102	&	33	&	15	&	19	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
575	&	1.924	&	0.125	&	0.165	&	48	&	31	&	9	\\
576	&	2.219	&	0.045	&	0.079	&	68	&	7	&	4	\\
578	&	2.038	&	0.070	&	0.046	&	53	&	6	&	10	\\
581	&	2.219	&	0.136	&	0.145	&	61	&	10	&	7	\\
582	&	2.584	&	0.066	&	0.054	&	74	&	4	&	4	\\
583	&	3.024	&	0.189	&	0.242	&	61	&	12	&	16	\\
584	&	2.547	&	0.000	&	0.470	&	100	&	40	&	0	\\
585	&	2.408	&	0.115	&	0.102	&	86	&	5	&	29	\\
586	&	2.129	&	0.091	&	0.090	&	38	&	14	&	13	\\
587	&	2.720	&	0.071	&	0.112	&	45	&	9	&	6	\\
588	&	2.419	&	0.068	&	0.053	&	61	&	3	&	12	\\
589	&	2.377	&	0.158	&	0.171	&	83	&	9	&	21	\\
590	&	2.104	&	0.048	&	0.032	&	25	&	14	&	10	\\
591	&	2.352	&	0.194	&	0.186	&	68	&	7	&	8	\\
592	&	1.799	&	0.040	&	0.050	&	37	&	16	&	7	\\
593	&	2.562	&	0.158	&	0.230	&	81	&	13	&	10	\\
595	&	2.390	&	0.101	&	0.142	&	79	&	9	&	5	\\
596	&	2.411	&	0.055	&	0.060	&	54	&	3	&	10	\\
597	&	4.370	&	0.273	&	0.535	&	76	&	19	&	5	\\
599	&	2.510	&	0.217	&	0.060	&	91	&	5	&	37	\\
600	&	2.087	&	0.049	&	0.043	&	68	&	4	&	4	\\
601	&	2.572	&	0.079	&	0.058	&	51	&	8	&	6	\\
602	&	2.038	&	0.039	&	0.045	&	76	&	8	&	0	\\
603	&	2.943	&	0.059	&	0.141	&	75	&	12	&	9	\\
604	&	2.884	&	0.102	&	0.153	&	80	&	13	&	5	\\
606	&	2.749	&	0.102	&	0.116	&	98	&	11	&	12	\\
607	&	2.174	&	0.136	&	0.129	&	51	&	22	&	10	\\
608	&	2.881	&	0.281	&	0.435	&	100	&	33	&	33	\\
609	&	2.639	&	0.119	&	0.099	&	70	&	8	&	9	\\
610	&	2.538	&	0.021	&	0.058	&	39	&	13	&	7	\\
611	&	3.031	&	0.080	&	0.137	&	41	&	16	&	8	\\
612	&	2.356	&	0.061	&	0.055	&	48	&	10	&	9	\\
614	&	2.219	&	0.045	&	0.046	&	65	&	7	&	4	\\
617	&	3.465	&	0.199	&	0.186	&	7	&	3	&	4	\\
618	&	2.303	&	0.038	&	0.067	&	68	&	11	&	4	\\
619	&	2.943	&	0.103	&	0.141	&	75	&	12	&	9	\\
621	&	2.255	&	0.036	&	0.101	&	40	&	12	&	8	\\
622	&	2.547	&	0.053	&	0.301	&	100	&	33	&	6	\\
623	&	2.096	&	0.083	&	0.123	&	29	&	25	&	14	\\
625	&	2.404	&	0.066	&	0.051	&	76	&	4	&	5	\\
626	&	1.724	&	0.124	&	0.100	&	3	&	1	&	23	\\
627	&	2.084	&	0.003	&	0.005	&	60	&	3	&	4	\\
628	&	2.419	&	0.068	&	0.095	&	61	&	13	&	12	\\
629	&	1.810	&	0.030	&	0.039	&	67	&	4	&	0	\\
631	&	2.508	&	0.053	&	0.076	&	76	&	8	&	5	\\
632	&	2.589	&	0.126	&	0.054	&	66	&	7	&	12	\\
633	&	2.211	&	0.082	&	0.082	&	45	&	9	&	12	\\
634	&	2.792	&	0.192	&	0.140	&	86	&	9	&	36	\\
635	&	2.356	&	0.091	&	0.182	&	61	&	22	&	4	\\
636	&	2.518	&	0.063	&	0.066	&	73	&	4	&	9	\\
637	&	2.178	&	0.049	&	0.041	&	69	&	0	&	8	\\
638	&	2.213	&	0.039	&	0.052	&	76	&	8	&	0	\\
639	&	2.562	&	0.030	&	0.053	&	81	&	5	&	5	\\
640	&	3.465	&	0.199	&	0.164	&	7	&	3	&	13	\\
641	&	2.902	&	0.077	&	0.135	&	81	&	13	&	5	\\
642	&	2.960	&	0.281	&	0.306	&	86	&	14	&	42	\\
643	&	1.724	&	0.124	&	0.142	&	55	&	20	&	7	\\
644	&	1.899	&	0.058	&	0.069	&	55	&	9	&	3	\\
645	&	2.710	&	0.216	&	0.138	&	89	&	10	&	37	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
646	&	2.129	&	0.013	&	0.045	&	76	&	4	&	0	\\
647	&	3.570	&	0.152	&	0.240	&	71	&	11	&	9	\\
648	&	2.598	&	0.305	&	0.327	&	100	&	29	&	41	\\
650	&	2.419	&	0.068	&	0.053	&	61	&	10	&	8	\\
651	&	2.084	&	0.077	&	0.055	&	60	&	3	&	7	\\
652	&	2.902	&	0.222	&	0.364	&	68	&	23	&	13	\\
653	&	3.018	&	0.168	&	0.248	&	72	&	15	&	9	\\
654	&	2.038	&	0.096	&	0.101	&	60	&	12	&	4	\\
655	&	2.624	&	0.169	&	0.096	&	77	&	4	&	15	\\
656	&	2.316	&	0.038	&	0.061	&	82	&	5	&	0	\\
657	&	2.356	&	0.000	&	0.099	&	57	&	12	&	0	\\
658	&	2.835	&	0.115	&	0.187	&	51	&	19	&	13	\\
659	&	2.455	&	0.099	&	0.116	&	76	&	8	&	5	\\
660	&	2.252	&	0.034	&	0.051	&	64	&	7	&	4	\\
661	&	2.494	&	0.103	&	0.320	&	100	&	33	&	12	\\
662	&	3.439	&	0.154	&	0.151	&	61	&	10	&	12	\\
663	&	2.720	&	0.082	&	0.120	&	76	&	12	&	4	\\
664	&	4.284	&	0.306	&	0.263	&	77	&	8	&	20	\\
665	&	1.993	&	0.094	&	0.075	&	71	&	0	&	9	\\
666	&	3.266	&	0.190	&	0.076	&	38	&	9	&	22	\\
668	&	2.416	&	0.060	&	0.056	&	69	&	7	&	4	\\
669	&	3.776	&	0.111	&	0.249	&	62	&	16	&	8	\\
671	&	1.924	&	0.050	&	0.036	&	5	&	3	&	8	\\
672	&	2.782	&	0.144	&	0.120	&	76	&	8	&	9	\\
673	&	2.293	&	0.074	&	0.069	&	56	&	6	&	7	\\
674	&	2.414	&	0.067	&	0.104	&	73	&	8	&	4	\\
675	&	2.942	&	0.119	&	0.264	&	100	&	25	&	12	\\
679	&	2.516	&	0.054	&	0.075	&	58	&	9	&	7	\\
680	&	2.129	&	0.055	&	0.062	&	81	&	5	&	0	\\
681	&	2.596	&	0.116	&	0.124	&	40	&	8	&	20	\\
682	&	2.390	&	0.101	&	0.148	&	79	&	9	&	5	\\
683	&	1.874	&	0.033	&	0.039	&	50	&	5	&	3	\\
684	&	2.538	&	0.066	&	0.101	&	70	&	8	&	4	\\
685	&	2.963	&	0.082	&	0.121	&	30	&	18	&	15	\\
686	&	2.173	&	0.090	&	0.105	&	72	&	8	&	4	\\
687	&	2.412	&	0.061	&	0.050	&	58	&	6	&	11	\\
688	&	2.463	&	0.101	&	0.075	&	58	&	6	&	7	\\
690	&	2.151	&	0.157	&	0.046	&	88	&	5	&	36	\\
691	&	2.652	&	0.114	&	0.068	&	9	&	7	&	12	\\
692	&	2.265	&	0.003	&	0.091	&	34	&	15	&	0	\\
693	&	2.494	&	0.152	&	0.283	&	100	&	29	&	19	\\
694	&	2.750	&	0.106	&	0.116	&	33	&	14	&	14	\\
695	&	1.993	&	0.069	&	0.055	&	50	&	8	&	9	\\
697	&	2.368	&	0.065	&	0.022	&	43	&	9	&	11	\\
698	&	2.455	&	0.117	&	0.038	&	76	&	0	&	9	\\
699	&	2.055	&	0.062	&	0.074	&	29	&	18	&	14	\\
700	&	2.083	&	0.045	&	0.046	&	54	&	9	&	7	\\
701	&	2.493	&	0.155	&	0.107	&	79	&	4	&	10	\\
702	&	2.094	&	0.058	&	0.086	&	49	&	18	&	6	\\
703	&	2.219	&	0.045	&	0.080	&	58	&	9	&	3	\\
704	&	2.572	&	0.065	&	0.058	&	51	&	6	&	6	\\
705	&	2.584	&	0.066	&	0.054	&	74	&	4	&	4	\\
706	&	1.808	&	0.034	&	0.016	&	45	&	7	&	5	\\
707	&	2.919	&	0.267	&	0.195	&	98	&	16	&	33	\\
708	&	2.265	&	0.091	&	0.105	&	58	&	19	&	3	\\
710	&	2.472	&	0.116	&	0.113	&	65	&	10	&	4	\\
711	&	2.174	&	0.052	&	0.091	&	77	&	8	&	5	\\
712	&	2.219	&	0.029	&	0.046	&	48	&	10	&	3	\\
713	&	1.924	&	0.050	&	0.044	&	38	&	13	&	7	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
714	&	2.174	&	0.058	&	0.091	&	81	&	9	&	0	\\
715	&	1.899	&	0.025	&	0.020	&	41	&	2	&	8	\\
716	&	2.538	&	0.075	&	0.000	&	59	&	3	&	11	\\
717	&	2.720	&	0.041	&	0.126	&	76	&	12	&	4	\\
719	&	2.455	&	0.190	&	0.145	&	76	&	4	&	14	\\
720	&	2.427	&	0.050	&	0.032	&	83	&	0	&	5	\\
721	&	2.356	&	0.053	&	0.000	&	34	&	5	&	9	\\
722	&	2.811	&	0.240	&	0.183	&	83	&	9	&	34	\\
723	&	2.763	&	0.217	&	0.280	&	100	&	25	&	26	\\
724	&	2.101	&	0.018	&	0.035	&	37	&	11	&	0	\\
725	&	3.197	&	0.374	&	0.495	&	100	&	33	&	41	\\
726	&	1.967	&	0.020	&	0.040	&	57	&	6	&	3	\\
727	&	2.420	&	0.001	&	0.052	&	65	&	13	&	0	\\
728	&	1.774	&	0.025	&	0.025	&	67	&	4	&	0	\\
730	&	2.404	&	0.057	&	0.062	&	76	&	8	&	5	\\
731	&	2.902	&	0.182	&	0.092	&	48	&	10	&	20	\\
732	&	2.211	&	0.042	&	0.066	&	45	&	11	&	6	\\
733	&	1.899	&	0.025	&	0.048	&	35	&	11	&	4	\\
734	&	2.630	&	0.239	&	0.080	&	87	&	5	&	43	\\
735	&	2.538	&	0.083	&	0.086	&	79	&	9	&	5	\\
736	&	2.265	&	0.046	&	0.001	&	32	&	2	&	11	\\
737	&	1.919	&	0.020	&	0.023	&	45	&	5	&	5	\\
738	&	2.913	&	0.102	&	0.047	&	82	&	0	&	10	\\
739	&	2.160	&	0.129	&	0.105	&	80	&	4	&	10	\\
740	&	3.084	&	0.133	&	0.159	&	54	&	11	&	10	\\
741	&	2.295	&	0.076	&	0.049	&	47	&	5	&	12	\\
742	&	2.589	&	0.075	&	0.151	&	66	&	19	&	4	\\
743	&	2.698	&	0.113	&	0.042	&	66	&	4	&	12	\\
744	&	2.577	&	0.136	&	0.113	&	55	&	14	&	14	\\
745	&	2.293	&	0.047	&	0.009	&	56	&	6	&	7	\\
747	&	2.623	&	0.282	&	0.134	&	91	&	10	&	45	\\
748	&	2.719	&	0.328	&	0.146	&	95	&	10	&	47	\\
749	&	3.375	&	0.140	&	0.148	&	35	&	15	&	17	\\
750	&	2.356	&	0.057	&	0.060	&	64	&	4	&	8	\\
751	&	1.947	&	0.073	&	0.082	&	83	&	5	&	5	\\
752	&	1.835	&	0.036	&	0.039	&	56	&	6	&	3	\\
753	&	2.720	&	0.022	&	0.182	&	68	&	17	&	4	\\
754	&	2.710	&	0.163	&	0.138	&	89	&	10	&	30	\\
755	&	2.538	&	0.085	&	0.019	&	19	&	12	&	13	\\
756	&	2.083	&	0.077	&	0.084	&	72	&	4	&	4	\\
758	&	1.849	&	0.050	&	0.052	&	54	&	9	&	3	\\
759	&	2.464	&	0.108	&	0.074	&	31	&	13	&	15	\\
760	&	2.668	&	0.136	&	0.124	&	48	&	19	&	12	\\
761	&	1.999	&	0.100	&	0.130	&	71	&	8	&	0	\\
763	&	2.850	&	0.152	&	0.052	&	61	&	3	&	20	\\
764	&	2.615	&	0.077	&	0.055	&	81	&	5	&	5	\\
765	&	2.326	&	0.048	&	0.030	&	78	&	4	&	5	\\
766	&	2.601	&	0.259	&	0.077	&	89	&	5	&	44	\\
767	&	1.849	&	0.026	&	0.050	&	51	&	8	&	3	\\
768	&	3.997	&	0.185	&	0.026	&	24	&	11	&	19	\\
769	&	2.083	&	0.090	&	0.095	&	36	&	22	&	15	\\
770	&	1.749	&	0.050	&	0.025	&	3	&	0	&	7	\\
771	&	1.924	&	0.025	&	0.034	&	25	&	9	&	5	\\
772	&	2.902	&	0.248	&	0.154	&	91	&	10	&	37	\\
773	&	1.937	&	0.071	&	0.056	&	77	&	4	&	5	\\
774	&	2.782	&	0.112	&	0.058	&	76	&	4	&	14	\\
775	&	1.874	&	0.075	&	0.073	&	67	&	4	&	4	\\
776	&	2.219	&	0.107	&	0.128	&	68	&	7	&	4	\\
777	&	2.511	&	0.169	&	0.090	&	86	&	5	&	35	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
778	&	2.846	&	0.064	&	0.110	&	72	&	8	&	9	\\
779	&	1.742	&	0.018	&	0.013	&	34	&	5	&	6	\\
781	&	2.720	&	0.143	&	0.072	&	54	&	9	&	14	\\
782	&	1.799	&	0.075	&	0.030	&	7	&	4	&	21	\\
785	&	2.420	&	0.078	&	0.052	&	65	&	4	&	8	\\
786	&	2.467	&	0.168	&	0.148	&	69	&	0	&	13	\\
787	&	2.520	&	0.101	&	0.118	&	69	&	14	&	4	\\
788	&	2.523	&	0.111	&	0.066	&	61	&	7	&	12	\\
789	&	2.064	&	0.071	&	0.065	&	44	&	13	&	8	\\
790	&	2.441	&	0.085	&	0.091	&	79	&	4	&	5	\\
791	&	2.246	&	0.072	&	0.116	&	56	&	16	&	7	\\
792	&	2.538	&	0.101	&	0.073	&	7	&	5	&	11	\\
793	&	2.902	&	0.182	&	0.055	&	61	&	3	&	20	\\
794	&	2.884	&	0.175	&	0.200	&	80	&	20	&	21	\\
795	&	2.265	&	0.091	&	0.091	&	72	&	8	&	4	\\
796	&	2.081	&	0.074	&	0.008	&	57	&	0	&	11	\\
797	&	3.755	&	0.419	&	0.378	&	97	&	20	&	40	\\
798	&	3.326	&	0.444	&	0.212	&	88	&	10	&	60	\\
799	&	2.639	&	0.119	&	0.099	&	70	&	8	&	9	\\
800	&	2.600	&	0.062	&	0.120	&	84	&	9	&	0	\\
802	&	2.825	&	0.155	&	0.135	&	80	&	4	&	15	\\
803	&	3.057	&	0.155	&	0.186	&	50	&	18	&	9	\\
804	&	2.122	&	0.039	&	0.051	&	71	&	4	&	4	\\
806	&	2.347	&	0.048	&	0.023	&	63	&	7	&	4	\\
807	&	2.738	&	0.044	&	0.057	&	69	&	7	&	8	\\
808	&	2.391	&	0.145	&	0.218	&	100	&	25	&	19	\\
809	&	2.577	&	0.070	&	0.143	&	55	&	16	&	3	\\
810	&	1.947	&	0.123	&	0.136	&	56	&	18	&	7	\\
811	&	2.219	&	0.045	&	0.058	&	48	&	8	&	6	\\
812	&	2.356	&	0.063	&	0.013	&	57	&	6	&	7	\\
813	&	2.538	&	0.101	&	0.073	&	7	&	5	&	15	\\
814	&	1.799	&	0.075	&	0.050	&	62	&	0	&	8	\\
815	&	3.266	&	0.182	&	0.070	&	75	&	4	&	14	\\
817	&	2.148	&	0.065	&	0.071	&	83	&	5	&	5	\\
818	&	3.019	&	0.062	&	0.141	&	64	&	16	&	4	\\
819	&	2.356	&	0.018	&	0.099	&	76	&	8	&	0	\\
820	&	2.089	&	0.051	&	0.050	&	64	&	7	&	4	\\
821	&	3.084	&	0.182	&	0.182	&	27	&	19	&	21	\\
822	&	2.902	&	0.048	&	0.117	&	68	&	11	&	4	\\
823	&	2.083	&	0.045	&	0.011	&	43	&	5	&	5	\\
824	&	2.902	&	0.135	&	0.187	&	86	&	14	&	5	\\
825	&	1.993	&	0.046	&	0.009	&	47	&	5	&	6	\\
826	&	2.219	&	0.045	&	0.046	&	48	&	3	&	9	\\
827	&	2.414	&	0.000	&	0.053	&	73	&	8	&	0	\\
828	&	1.874	&	0.025	&	0.025	&	63	&	4	&	0	\\
829	&	2.599	&	0.052	&	0.249	&	100	&	29	&	6	\\
830	&	2.821	&	0.113	&	0.134	&	100	&	16	&	12	\\
831	&	2.223	&	0.094	&	0.103	&	82	&	5	&	5	\\
833	&	2.340	&	0.139	&	0.191	&	100	&	21	&	19	\\
834	&	2.493	&	0.137	&	0.118	&	5	&	2	&	5	\\
835	&	2.720	&	0.071	&	0.054	&	43	&	12	&	14	\\
838	&	2.547	&	0.000	&	0.301	&	100	&	33	&	0	\\
839	&	2.511	&	0.169	&	0.090	&	86	&	5	&	35	\\
840	&	2.112	&	0.074	&	0.068	&	53	&	6	&	6	\\
841	&	3.143	&	0.187	&	0.123	&	71	&	11	&	13	\\
842	&	2.792	&	0.122	&	0.140	&	86	&	9	&	5	\\
843	&	2.693	&	0.155	&	0.074	&	74	&	0	&	14	\\
844	&	2.083	&	0.046	&	0.046	&	34	&	8	&	11	\\
845	&	2.941	&	0.232	&	0.334	&	100	&	29	&	26	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
846	&	3.447	&	0.479	&	0.369	&	4	&	1	&	13	\\
847	&	2.408	&	0.139	&	0.078	&	86	&	5	&	10	\\
848	&	1.724	&	0.025	&	0.025	&	25	&	8	&	10	\\
849	&	3.629	&	0.363	&	0.274	&	22	&	18	&	25	\\
850	&	1.947	&	0.040	&	0.046	&	59	&	6	&	3	\\
851	&	2.404	&	0.000	&	0.062	&	76	&	8	&	0	\\
852	&	1.874	&	0.000	&	0.025	&	30	&	12	&	4	\\
853	&	2.377	&	0.108	&	0.057	&	83	&	0	&	10	\\
854	&	2.129	&	0.091	&	0.062	&	76	&	0	&	9	\\
855	&	2.232	&	0.019	&	0.046	&	78	&	4	&	0	\\
856	&	2.466	&	0.062	&	0.042	&	73	&	0	&	9	\\
859	&	2.356	&	0.241	&	0.200	&	91	&	14	&	45	\\
860	&	1.799	&	0.028	&	0.025	&	50	&	3	&	6	\\
861	&	1.929	&	0.030	&	0.018	&	81	&	0	&	5	\\
862	&	2.792	&	0.102	&	0.110	&	61	&	7	&	16	\\
863	&	2.038	&	0.045	&	0.045	&	13	&	9	&	11	\\
864	&	1.967	&	0.093	&	0.116	&	57	&	9	&	7	\\
866	&	1.993	&	0.119	&	0.090	&	3	&	0	&	16	\\
867	&	2.081	&	0.043	&	0.003	&	57	&	3	&	7	\\
870	&	1.976	&	0.055	&	0.062	&	41	&	12	&	11	\\
871	&	2.208	&	0.125	&	0.057	&	5	&	2	&	11	\\
872	&	1.874	&	0.025	&	0.033	&	47	&	5	&	3	\\
873	&	2.996	&	0.276	&	0.188	&	16	&	13	&	26	\\
874	&	2.626	&	0.119	&	0.108	&	52	&	11	&	10	\\
875	&	1.824	&	0.050	&	0.050	&	58	&	3	&	3	\\
876	&	3.319	&	0.417	&	0.497	&	7	&	3	&	3	\\
877	&	2.356	&	0.031	&	0.048	&	54	&	9	&	3	\\
878	&	1.947	&	0.048	&	0.034	&	74	&	0	&	4	\\
879	&	2.130	&	0.047	&	0.089	&	72	&	4	&	4	\\
880	&	2.173	&	0.090	&	0.105	&	86	&	9	&	5	\\
881	&	3.997	&	0.368	&	0.273	&	45	&	34	&	23	\\
882	&	1.947	&	0.048	&	0.046	&	12	&	9	&	13	\\
883	&	1.993	&	0.003	&	0.045	&	53	&	8	&	3	\\
884	&	2.630	&	0.083	&	0.134	&	87	&	9	&	5	\\
885	&	1.899	&	0.025	&	0.025	&	8	&	5	&	5	\\
886	&	2.471	&	0.009	&	0.067	&	62	&	10	&	4	\\
887	&	1.993	&	0.000	&	0.045	&	22	&	10	&	4	\\
888	&	3.160	&	0.141	&	0.106	&	61	&	7	&	16	\\
889	&	1.862	&	0.063	&	0.045	&	44	&	11	&	8	\\
890	&	2.289	&	0.024	&	0.075	&	75	&	8	&	0	\\
891	&	2.038	&	0.045	&	0.045	&	60	&	3	&	7	\\
892	&	2.219	&	0.045	&	0.047	&	34	&	15	&	9	\\
893	&	2.479	&	0.052	&	0.068	&	83	&	5	&	5	\\
894	&	2.219	&	0.045	&	0.046	&	29	&	11	&	7	\\
895	&	4.173	&	0.233	&	0.366	&	40	&	34	&	20	\\
896	&	2.342	&	0.000	&	0.281	&	100	&	33	&	0	\\
897	&	2.734	&	0.187	&	0.087	&	86	&	5	&	36	\\
898	&	1.947	&	0.023	&	0.020	&	53	&	6	&	3	\\
899	&	2.251	&	0.033	&	0.047	&	71	&	4	&	4	\\
900	&	2.038	&	0.045	&	0.045	&	38	&	11	&	7	\\
901	&	1.966	&	0.038	&	0.027	&	61	&	0	&	4	\\
902	&	1.993	&	0.046	&	0.003	&	33	&	2	&	9	\\
903	&	1.983	&	0.036	&	0.010	&	22	&	6	&	9	\\
904	&	2.356	&	0.014	&	0.014	&	61	&	3	&	4	\\
905	&	2.356	&	0.227	&	0.214	&	81	&	9	&	27	\\
906	&	3.405	&	0.338	&	0.369	&	100	&	25	&	33	\\
907	&	2.720	&	0.094	&	0.014	&	51	&	6	&	13	\\
908	&	3.290	&	0.286	&	0.181	&	86	&	9	&	43	\\
909	&	1.899	&	0.025	&	0.025	&	46	&	3	&	6	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
910	&	2.523	&	0.112	&	0.122	&	61	&	23	&	4	\\
911	&	2.538	&	0.071	&	0.100	&	74	&	8	&	0	\\
912	&	2.523	&	0.111	&	0.068	&	61	&	7	&	8	\\
913	&	1.649	&	0.024	&	0.009	&	43	&	9	&	5	\\
914	&	2.463	&	0.051	&	0.075	&	58	&	12	&	3	\\
915	&	2.507	&	0.095	&	0.031	&	51	&	3	&	13	\\
916	&	2.538	&	0.021	&	0.000	&	31	&	8	&	8	\\
917	&	3.155	&	0.071	&	0.111	&	86	&	9	&	5	\\
918	&	2.902	&	0.217	&	0.181	&	61	&	15	&	11	\\
919	&	1.849	&	0.025	&	0.044	&	72	&	0	&	4	\\
920	&	3.084	&	0.094	&	0.110	&	81	&	9	&	5	\\
922	&	1.874	&	0.025	&	0.025	&	79	&	4	&	0	\\
923	&	3.344	&	0.078	&	0.121	&	10	&	6	&	6	\\
924	&	2.441	&	0.051	&	0.091	&	79	&	4	&	5	\\
925	&	2.219	&	0.017	&	0.046	&	58	&	9	&	0	\\
926	&	3.812	&	0.067	&	0.185	&	54	&	11	&	7	\\
927	&	1.799	&	0.025	&	0.024	&	47	&	5	&	6	\\
928	&	2.581	&	0.065	&	0.054	&	58	&	6	&	11	\\
929	&	3.082	&	0.063	&	0.145	&	64	&	10	&	4	\\
930	&	2.902	&	0.051	&	0.040	&	14	&	10	&	10	\\
931	&	2.390	&	0.046	&	0.051	&	47	&	5	&	9	\\
932	&	1.699	&	0.000	&	0.025	&	33	&	8	&	2	\\
933	&	2.846	&	0.000	&	0.111	&	72	&	11	&	0	\\
934	&	2.356	&	0.018	&	0.048	&	76	&	4	&	0	\\
935	&	2.511	&	0.052	&	0.065	&	86	&	5	&	5	\\
936	&	3.849	&	0.037	&	0.156	&	35	&	15	&	7	\\
937	&	2.902	&	0.077	&	0.054	&	76	&	8	&	9	\\
938	&	2.792	&	0.168	&	0.234	&	86	&	14	&	29	\\
941	&	3.290	&	0.046	&	0.157	&	86	&	14	&	0	\\
944	&	2.538	&	0.020	&	0.047	&	74	&	8	&	0	\\
945	&	3.150	&	0.000	&	0.162	&	64	&	21	&	0	\\
946	&	6.682	&	0.291	&	0.508	&	44	&	22	&	22	\\
947	&	2.664	&	0.054	&	0.056	&	25	&	13	&	5	\\
948	&	2.720	&	0.035	&	0.130	&	57	&	9	&	3	\\
949	&	2.303	&	0.005	&	0.062	&	68	&	7	&	4	\\
950	&	2.356	&	0.009	&	0.110	&	76	&	12	&	0	\\
951	&	2.823	&	0.169	&	0.359	&	100	&	33	&	19	\\
952	&	2.734	&	0.089	&	0.006	&	61	&	7	&	7	\\
953	&	1.799	&	0.025	&	0.025	&	12	&	9	&	12	\\
954	&	2.823	&	0.114	&	0.293	&	100	&	29	&	12	\\
955	&	3.084	&	0.127	&	0.182	&	68	&	14	&	8	\\
957	&	3.391	&	0.125	&	0.074	&	7	&	2	&	9	\\
958	&	3.629	&	0.317	&	0.183	&	53	&	13	&	22	\\
960	&	2.356	&	0.031	&	0.007	&	26	&	9	&	9	\\
961	&	2.902	&	0.302	&	0.154	&	91	&	10	&	45	\\
962	&	2.902	&	0.148	&	0.127	&	2	&	0	&	4	\\
963	&	2.129	&	0.046	&	0.000	&	22	&	4	&	9	\\
965	&	2.720	&	0.090	&	0.014	&	51	&	6	&	13	\\
966	&	2.097	&	0.077	&	0.078	&	82	&	5	&	5	\\
967	&	3.088	&	0.265	&	0.168	&	91	&	14	&	37	\\
968	&	2.763	&	0.078	&	0.072	&	47	&	7	&	12	\\
969	&	2.412	&	0.056	&	0.102	&	58	&	9	&	7	\\
970	&	3.463	&	0.331	&	0.152	&	93	&	10	&	38	\\
971	&	1.783	&	0.009	&	0.016	&	26	&	11	&	7	\\
972	&	2.289	&	0.115	&	0.152	&	75	&	8	&	4	\\
973	&	1.874	&	0.033	&	0.025	&	70	&	0	&	4	\\
974	&	2.994	&	0.229	&	0.161	&	88	&	14	&	36	\\
975	&	2.174	&	0.016	&	0.045	&	57	&	6	&	3	\\
\hline
\end{tabular}
\end{adjustbox}
\end{center}
\end{table*}
\setcounter{table}{0}  
\begin{table*}
\caption{Masses ($M$) and fractional ages on the main sequence ($\tau$) for the 903 sample stars fulfilling our accuracy criteria. Values have been calculated assuming solar metallicity [Z]\,=\,0.020. The columns denote: (1) Internal identification number. (2) $M$\,($M_\odot$). (3) $\sigma(M)-$. (4) $\sigma(M)+$. (5) $\tau$\,(\%). (6) $\sigma(\tau)-$. (7) $\sigma(\tau)+$.}
\label{table_age_mass}
\begin{center}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{llllllllll}
\hline
\hline
(1) & (2) & (3) & (4) & (5) & (6) & (7) \\
No.	&	$M$\,($M_\odot$) & $\sigma(M)-$ & $\sigma(M)+$ & $\tau$\,(\%) & $\sigma(\tau)-$ & $\sigma(\tau)+$ \\
\hline
976	&	4.344	&	0.547	&	0.306	&	89	&	14	&	52	\\
977	&	2.626	&	0.088	&	0.108	&	52	&	15	&	6	\\
978	&	2.219	&	0.045	&	0.046	&	68	&	4	&	4	\\
979	&	2.356	&	0.031	&	0.048	&	51	&	8	&	6	\\
980	&	3.022	&	0.090	&	0.067	&	86	&	5	&	10	\\
981	&	2.870	&	0.161	&	0.032	&	83	&	0	&	16	\\
982	&	3.266	&	0.056	&	0.190	&	56	&	14	&	11	\\
983	&	2.352	&	0.054	&	0.012	&	68	&	0	&	8	\\
984	&	2.391	&	0.049	&	0.287	&	100	&	33	&	6	\\
985	&	1.981	&	0.034	&	0.012	&	78	&	0	&	5	\\
986	&	2.219	&	0.107	&	0.084	&	61	&	3	&	7	\\
987	&	2.055	&	0.018	&	0.028	&	29	&	5	&	5	\\
988	&	2.740	&	0.101	&	0.000	&	65	&	0	&	12	\\
989	&	2.420	&	0.064	&	0.052	&	65	&	4	&	8	\\
990	&	2.112	&	0.029	&	0.046	&	53	&	8	&	3	\\
991	&	2.902	&	0.052	&	0.049	&	54	&	6	&	7	\\
992	&	2.639	&	0.101	&	0.004	&	70	&	4	&	9	\\
993	&	2.083	&	0.000	&	0.046	&	34	&	8	&	4	\\
994	&	2.083	&	0.045	&	0.029	&	48	&	3	&	9	\\
995	&	2.693	&	0.055	&	0.056	&	98	&	6	&	6	\\
996	&	2.825	&	0.058	&	0.104	&	80	&	9	&	5	\\
997	&	2.547	&	0.000	&	0.301	&	100	&	33	&	0	\\
999	&	2.418	&	0.050	&	0.120	&	43	&	22	&	3	\\
1001	&	2.854	&	0.057	&	0.103	&	69	&	11	&	4	\\
\hline
\hline
\end{tabular}
